Neural Networks for Extreme Quantile Regression with an Application to Forecasting of Flood Risk

Risk assessment for extreme events requires accurate estimation of high quantiles that go beyond the range of historical observations. When the risk depends on the values of observed predictors, regression techniques are used to interpolate in the predictor space. We propose the EQRN model that combines tools from neural networks and extreme value theory into a method capable of extrapolation in the presence of complex predictor dependence. Neural networks can naturally incorporate additional structure in the data. We develop a recurrent version of EQRN that is able to capture complex sequential dependence in time series. We apply this method to forecast flood risk in the Swiss Aare catchment. It exploits information from multiple covariates in space and time to provide one-day-ahead predictions of return levels and exceedance probabilities. This output complements the static return level from a traditional extreme value analysis, and the predictions are able to adapt to distributional shifts as experienced in a changing climate. Our model can help authorities to manage flooding more effectively and to minimize their disastrous impacts through early warning systems.

==> figures/tikz/LSTM2.tikz <==
\begin{tikzpicture}[shorten >=1pt,->]
\definecolor{mcolr}{RGB}{213,94,0}
\definecolor{mcolb}{RGB}{0,114,178}
\definecolor{mcolg}{RGB}{0,158,115}
\definecolor{mcoly}{RGB}{230,159,0}

\def\featsep{50pt}
\def\stepsep{55pt}
\def\elabsep{9.375pt}
\def\lstmsep{90pt}
\tikzstyle{annot} = [text width=4em, text centered]
\tikzstyle{layer}=[circle, minimum size=25.0pt, fill=white, line width=1.25pt, draw=black, inner sep=1pt]
\tikzstyle{data}=[layer, fill=mcolb!75]
\tikzstyle{output}=[layer, fill=mcolg!75]
\tikzstyle{loss}=[regular polygon, regular polygon sides=4, minimum size=35.0pt, fill=mcolr!70, line width=1.25pt, draw=black]
\tikzstyle{fctarr}=[line width=1.25, ->, color=black]
\tikzstyle{usearr}=[line width=1.25, ->, dashed, color=black]
\tikzstyle{dot}=[mark size=1pt, color=black]
\tikzstyle{lstm}=[regular polygon, regular polygon sides=4, minimum size=37.0pt, fill=mcoly!20, line width=1.25pt, draw=black, inner sep=0pt]

\node (xt) [data] at (0pt, 0pt) {$\mathbf{x}_{t-1}$};
\node (xt1) [data] at (-1*\lstmsep, 0pt) {$\mathbf{x}_{t-2}$};
\node (xt2) [data] at (-2*\lstmsep, 0pt) {$\mathbf{x}_{t-3}$};
\node (xts) [data] at (-3*\lstmsep, 0pt) {$\mathbf{x}_{t-s}$};

\node (lst) [lstm] at (0pt, \featsep) {LSTM};
\node (lst1) [lstm] at (-1*\lstmsep, \featsep) {LSTM};
\node (lst2) [lstm] at (-2*\lstmsep, \featsep) {LSTM};
\node (lsts) [lstm] at (-3*\lstmsep, \featsep) {LSTM};

\node (ht) [layer] at (0.5*\lstmsep, \featsep+5mm) {$\mathbf{h}_{t-1}$};
\node (ht1) [layer] at (-0.5*\lstmsep, \featsep+5mm) {$\mathbf{h}_{t-2}$};
\node (ht2) [layer] at (-1.5*\lstmsep, \featsep+5mm) {$\mathbf{h}_{t-3}$};
\node (ct) [layer] at (0.5*\lstmsep, \featsep-5mm) {$\mathbf{c}_{t-1}$};
\node (ct1) [layer] at (-0.5*\lstmsep, \featsep-5mm) {$\mathbf{c}_{t-2}$};
\node (ct2) [layer] at (-1.5*\lstmsep, \featsep-5mm) {$\mathbf{c}_{t-3}$};

\node (out) [output] at (0.5*\lstmsep, \featsep+\stepsep) {$\tilde{g}_\mathcal{W}(\tilde{\mathbf{x}}_{t})$};
\node (y) [data] at (0.5*\lstmsep-2*\stepsep, \featsep+\stepsep) {$y_{t}$};
\node (L) [loss] at (0.5*\lstmsep-1*\stepsep, \featsep+\stepsep) {$\ell$};

\draw [fctarr] (xt) to  (lst);
\draw [fctarr] (xt1) to  (lst1);
\draw [fctarr] (xt2) to  (lst2);
\draw [fctarr] (xts) to  (lsts);

\draw [fctarr] (lst) to  (ht);
\draw [fctarr] (lst1) to  (ht1);
\draw [fctarr] (ht1) to  (lst);
\draw [fctarr] (lst2) to  (ht2);
\draw [fctarr] (ht2) to  (lst1);
\draw [fctarr] (lst) to  (ct);
\draw [fctarr] (lst1) to  (ct1);
\draw [fctarr] (ct1) to  (lst);
\draw [fctarr] (lst2) to  (ct2);
\draw [fctarr] (ct2) to  (lst1);

\draw [fctarr] (ht) to  (out);

\node[dot] at (-2.5*\lstmsep-2mm,0) {\pgfuseplotmark{*}};
\node[dot] at (-2.5*\lstmsep,0) {\pgfuseplotmark{*}};
\node[dot] at (-2.5*\lstmsep+2mm,0) {\pgfuseplotmark{*}};
\node[dot] at (-2.5*\lstmsep-2mm,\featsep) {\pgfuseplotmark{*}};
\node[dot] at (-2.5*\lstmsep,\featsep) {\pgfuseplotmark{*}};
\node[dot] at (-2.5*\lstmsep+2mm,\featsep) {\pgfuseplotmark{*}};
\draw [usearr] (out) to (L);
\draw [usearr] (y) to (L);
\end{tikzpicture}


==> figures/tikz/MLLSTM.tikz <==
\begin{tikzpicture}[shorten >=1pt,->]
\definecolor{mcolr}{RGB}{213,94,0}
\definecolor{mcolb}{RGB}{0,114,178}
\definecolor{mcolg}{RGB}{0,158,115}
\definecolor{mcoly}{RGB}{230,159,0}

\def\stepsep{60pt}
\def\elabsep{9.375pt}
\def\lstmsep{90pt}
\tikzstyle{annot} = [text width=4em, text centered]
\tikzstyle{layer}=[circle, minimum size=25.0pt, fill=white, line width=1.25pt, draw=black, inner sep=1pt]
\tikzstyle{data}=[layer, fill=mcolb!75]
\tikzstyle{output}=[layer, fill=mcolg!75]
\tikzstyle{loss}=[regular polygon, regular polygon sides=4, minimum size=35.0pt, fill=mcolr!70, line width=1.25pt, draw=black]
\tikzstyle{fctarr}=[line width=1.25, ->, color=black]
\tikzstyle{usearr}=[line width=1.25, ->, dashed, color=black]
\tikzstyle{dot}=[mark size=1pt, color=black]
\tikzstyle{lstm}=[regular polygon, regular polygon sides=4, minimum size=37.0pt, fill=mcoly!20, line width=1.25pt, draw=black, inner sep=-2pt]

\node (xt) [data] at (0pt, 0pt) {$\mathbf{x}_{t-1}$};
\node (xt1) [data] at (-1*\lstmsep, 0pt) {$\mathbf{x}_{t-2}$};
\node (xt2) [data] at (-2*\lstmsep, 0pt) {$\mathbf{x}_{t-3}$};
\node (xts) [data] at (-3*\lstmsep, 0pt) {$\mathbf{x}_{t-s}$};

\node (lst) [lstm] at (0pt, \stepsep) {LSTM$_1$};
\node (lst1) [lstm] at (-1*\lstmsep, \stepsep) {LSTM$_1$};
\node (lst2) [lstm] at (-2*\lstmsep, \stepsep) {LSTM$_1$};
\node (lsts) [lstm] at (-3*\lstmsep, \stepsep) {LSTM$_1$};
\node (ht) [layer] at (0.5*\lstmsep, \stepsep+5mm) {$\mathbf{h}^{(1)}_{t-1}$};
\node (ht1) [layer] at (-0.5*\lstmsep, \stepsep+5mm) {$\mathbf{h}^{(1)}_{t-2}$};
\node (ht2) [layer] at (-1.5*\lstmsep, \stepsep+5mm) {$\mathbf{h}^{(1)}_{t-3}$};
\node (ct) [layer] at (0.5*\lstmsep, \stepsep-5mm) {$\mathbf{c}^{(1)}_{t-1}$};
\node (ct1) [layer] at (-0.5*\lstmsep, \stepsep-5mm) {$\mathbf{c}^{(1)}_{t-2}$};
\node (ct2) [layer] at (-1.5*\lstmsep, \stepsep-5mm) {$\mathbf{c}^{(1)}_{t-3}$};

\node (lspt) [lstm] at (0pt, 2*\stepsep) {LSTM$_L$};
\node (lspt1) [lstm] at (-1*\lstmsep, 2*\stepsep) {LSTM$_L$};
\node (lspt2) [lstm] at (-2*\lstmsep, 2*\stepsep) {LSTM$_L$};
\node (lspts) [lstm] at (-3*\lstmsep, 2*\stepsep) {LSTM$_L$};
\node (hpt) [layer] at (0.5*\lstmsep, 2*\stepsep+5mm) {$\mathbf{h}^{(L)}_{t-1}$};
\node (hpt1) [layer] at (-0.5*\lstmsep, 2*\stepsep+5mm) {$\mathbf{h}^{(L)}_{t-2}$};
\node (hpt2) [layer] at (-1.5*\lstmsep, 2*\stepsep+5mm) {$\mathbf{h}^{(L)}_{t-3}$};
\node (cpt) [layer] at (0.5*\lstmsep, 2*\stepsep-5mm) {$\mathbf{c}^{(L)}_{t-1}$};
\node (cpt1) [layer] at (-0.5*\lstmsep, 2*\stepsep-5mm) {$\mathbf{c}^{(L)}_{t-2}$};
\node (cpt2) [layer] at (-1.5*\lstmsep, 2*\stepsep-5mm) {$\mathbf{c}^{(L)}_{t-3}$};

\node (out) [output] at (0.5*\lstmsep, 3*\stepsep) {$\tilde{g}_\mathcal{W}(\tilde{\mathbf{x}}_{t})$};
\node (y) [data] at (0.5*\lstmsep-2*\stepsep, 3*\stepsep) {$y_{t}$};
\node (L) [loss] at (0.5*\lstmsep-1*\stepsep, 3*\stepsep) {$\ell$};

\draw [fctarr] (xt) to  (lst);
\draw [fctarr] (xt1) to  (lst1);
\draw [fctarr] (xt2) to  (lst2);
\draw [fctarr] (xts) to  (lsts);

\draw [fctarr] (lst) to  (ht);
\draw [fctarr] (lst1) to  (ht1);
\draw [fctarr] (ht1) to  (lst);
\draw [fctarr] (lst2) to  (ht2);
\draw [fctarr] (ht2) to  (lst1);
\draw [fctarr] (lst) to  (ct);
\draw [fctarr] (lst1) to  (ct1);
\draw [fctarr] (ct1) to  (lst);
\draw [fctarr] (lst2) to  (ct2);
\draw [fctarr] (ct2) to  (lst1);

\draw [fctarr] (lspt) to  (hpt);
\draw [fctarr] (lspt1) to  (hpt1);
\draw [fctarr] (hpt1) to  (lspt);
\draw [fctarr] (lspt2) to  (hpt2);
\draw [fctarr] (hpt2) to  (lspt1);
\draw [fctarr] (lspt) to  (cpt);
\draw [fctarr] (lspt1) to  (cpt1);
\draw [fctarr] (cpt1) to  (lspt);
\draw [fctarr] (lspt2) to  (cpt2);
\draw [fctarr] (cpt2) to  (lspt1);

\draw [fctarr, dotted] (ht) to  [in=270, out=135] (lspt); %
\draw [fctarr, dotted] (ht1) to  [in=270, out=135] (lspt1);
\draw [fctarr, dotted] (ht2) to  [in=270, out=135] (lspt2);

\draw [fctarr] (hpt) to  (out);

\node[dot] at (-2.5*\lstmsep-2mm,0) {\pgfuseplotmark{*}};
\node[dot] at (-2.5*\lstmsep,0) {\pgfuseplotmark{*}};
\node[dot] at (-2.5*\lstmsep+2mm,0) {\pgfuseplotmark{*}};
\node[dot] at (-2.5*\lstmsep-2mm,\stepsep) {\pgfuseplotmark{*}};
\node[dot] at (-2.5*\lstmsep,\stepsep) {\pgfuseplotmark{*}};
\node[dot] at (-2.5*\lstmsep+2mm,\stepsep) {\pgfuseplotmark{*}};
\node[dot] at (-2.5*\lstmsep-2mm,2*\stepsep) {\pgfuseplotmark{*}};
\node[dot] at (-2.5*\lstmsep,2*\stepsep) {\pgfuseplotmark{*}};
\node[dot] at (-2.5*\lstmsep+2mm,2*\stepsep) {\pgfuseplotmark{*}};
\node[dot] at (-3*\lstmsep,1.5*\stepsep+1.5mm) {\pgfuseplotmark{*}};
\node[dot] at (-3*\lstmsep,1.5*\stepsep) {\pgfuseplotmark{*}};
\node[dot] at (-3*\lstmsep,1.5*\stepsep-1.5mm) {\pgfuseplotmark{*}};
\draw [usearr] (out) to (L);
\draw [usearr] (y) to (L);
\end{tikzpicture}


==> figures/tikz/MLP2.tikz <==
\begin{tikzpicture}[shorten >=1pt,->]
\definecolor{mcolr}{RGB}{213,94,0}
\definecolor{mcolb}{RGB}{0,114,178}
\definecolor{mcolg}{RGB}{0,158,115}
\definecolor{mcoly}{RGB}{230,159,0}

\def\stepsep{50pt}%
\def\cropsepb{50pt}
\def\cropsept{20pt}
\def\elabsep{9.375pt}
\tikzstyle{annot} = [text width=4em, text centered]
\tikzstyle{layer}=[circle, minimum size=25.0pt, fill=white, line width=1.25pt, draw=black, inner sep=1pt]
\tikzstyle{data}=[layer, fill=mcolb!75]
\tikzstyle{output}=[layer, fill=mcolg!75]
\tikzstyle{loss}=[regular polygon, regular polygon sides=4, minimum size=35.0pt, fill=mcolr!70, line width=1.25pt, draw=black]
\tikzstyle{fctarr}=[line width=1.25, ->, color=black]
\tikzstyle{usearr}=[line width=1.25, ->, dashed, color=black]
\tikzstyle{dot}=[mark size=1pt, color=black]
\tikzstyle{pholder}=[mark size=0pt, color=black]
\tikzstyle{lstm}=[regular polygon, regular polygon sides=4, minimum size=37.0pt, fill=mcoly!20, line width=1.25pt, draw=black, inner sep=0pt]

\node (x) [data] at (0pt, 0pt) {$\mathbf{x}^{}$};
\node (l1) [layer] at (1*\stepsep, 0pt) {$\mathbf{x}^{(1)}$};
\node (l2) [layer] at (2*\stepsep, 0pt) {$\mathbf{x}^{(2)}$};
\node (l3) [layer] at (3*\stepsep, 0pt) {$\mathbf{x}^{(L)}$};
\node (out) [output] at (4*\stepsep, 0pt) {$g_\mathcal{W}(\mathbf{x})$};

\node (y) [data] at (2*\stepsep, \stepsep) {$y$};
\node (L) [loss] at (3*\stepsep, \stepsep) {$\ell$};
\draw [fctarr] (x) to  (l1);
\draw [fctarr] (l1) to  (l2);
\node[dot] at (2.5*\stepsep-2mm,0) {\pgfuseplotmark{*}};
\node[dot] at (2.5*\stepsep,0) {\pgfuseplotmark{*}};
\node[dot] at (2.5*\stepsep+2mm,0) {\pgfuseplotmark{*}};
\draw [fctarr] (l3) to  (out);
\draw [usearr] (out) to [in=0, out=90] (L);
\draw [usearr] (y) to (L);
\node[pholder] at (2*\stepsep,-\cropsepb) {};
\node[pholder] at (2*\stepsep,\stepsep+\cropsept) {};
\end{tikzpicture}

